Modified logarithmic Sobolev inequalities for CSS codes

We consider the class of Davies quantum semigroups modelling thermalization for translation-invariant Calderbank-Shor-Steane (CSS) codes in D dimensions. We prove that conditions of Dobrushin-Shlosman-type on the quantum Gibbs state imply a modified logarithmic Sobolev inequality with a constant that is uniform in the system's size. This is accomplished by generalizing parts of the classical results on thermalization by Stroock, Zegarlinski, Martinelli, and Olivieri to the CSS quantum setting. The results in particular imply the rapid thermalization at any positive temperature of the toric code in 2D and the star part of the toric code in 3D, implying a rapid loss of stored quantum information for these models.

==> tikz-approxtensor.tex <==
\begin{tikzpicture}[scale=1]
\begin{scope}[shift={(-4,0)}, scale=0.8]
    \draw[orange, fill=orange, fill opacity=0.1, line width=1.5pt] (-1, -1) rectangle (8, 5);
    \fill[white] (0, 0) rectangle (7, 4);

    \draw[blue, fill=blue, fill opacity=0.1, line width=1.5pt] (0, 0) rectangle (3.5, 4);
    

    \draw[red, fill=red, fill opacity=0.1, line width=1.5pt] (2.5, 0) rectangle (7, 4);
    
    \node at (-0.5, 4.5) {$C$};
    \node at (1.25, 3.3) {$U$};
    \node at (3, 3.3) {$V$};
    \node at (5.25, 3.3) {$W$};

    
    \draw[decoration={brace,mirror,raise=5pt},decorate] (3.5,0) -- node[right=5pt] {$ \leq 2 \dist(U,W)^2$} (3.5,4);

    \draw[decoration={brace,mirror,raise=3pt},decorate] (7,4) -- node[above=4pt] {$ \leq 2 \dist(U,W)^2$} (3.5,4);


    \draw[decoration={brace,mirror,raise=6pt},decorate] (2.5,0) -- node[below=7pt] {$\dist(U,W)$} (3.5,0);
    \draw[decoration={brace,mirror,raise=3pt,aspect=0.7},decorate] (0,0) -- node[pos=0.7, below=4pt] {$l_1$} (7,0);
    
\end{scope}

\begin{scope}[shift={(4,0)}, scale=0.8]
    \fill[orange, fill opacity=0.1] (-1, -1) rectangle (6, 5);
    \draw[orange, line width=1.5pt] (-1, -1) -- (6, -1);
    \draw[orange, line width=1.5pt] (-1, 5) -- (6, 5);
    \fill[white] (-1, 0) rectangle (6, 4);

    \fill[blue, fill opacity=0.1] (-1, 0) rectangle (3, 4);
    \draw[blue, line width=1.5pt] (-1, 0) -- (3, 0) -- (3,4) -- (-1,4);
    \fill[blue, fill opacity=0.1] (6, 0) rectangle (4.5, 4);
    \draw[blue, line width=1.5pt] (6, 0) -- (4.5, 0) -- (4.5,4) -- (6,4);

    \fill[red, fill opacity=0.1] (2, 0) rectangle (6, 4);
    \draw[red, line width=1.5pt] (6,4) -- (2,4) -- (2, 0) -- (6, 0);
    \fill[red, fill opacity=0.1] (-1, 0) rectangle (0.5, 4);
    \draw[red, line width=1.5pt] (-1, 0) -- (0.5, 0) -- (0.5,4) -- (-1,4);

    \draw[decoration={brace,mirror,raise=3pt,aspect=0.5},decorate] (-1,0) -- node[pos=0.5, below=4pt] {$l_1$} (6,0);

    \node at (0, 4.5) {$C$};
    \node at (1.25, 2) {$U$};
    \node at (2.5, 2) {$V_1$};
    \node at (5, 2) {$V_2$};
    \node at (0, 2) {$V_2$};
    \node at (3.75, 2) {$W$};

    %\draw[decoration={brace,mirror,raise=5pt},decorate] (4,4) -- node[above=6pt] {$\dist(U,W)$} (3,4);
    \fill[white] (-0.9,-1.05) rectangle (-0.8,5.05);
    \fill[white] (-0.7,-1.05) rectangle (-0.6,5.05);
    \fill[white] (-0.5,-1.05) rectangle (-0.4,5.05);

    \fill[white] (5.9,-1.05) rectangle (5.8,5.05);
    \fill[white] (5.7,-1.05) rectangle (5.6,5.05);
    \fill[white] (5.5,-1.05) rectangle (5.4,5.05);

\end{scope}
\end{tikzpicture}

==> tikz-martingale.tex <==
\begin{tikzpicture}[scale=1]

    \draw[orange, fill=orange, fill opacity=0.1, line width=1.5pt] (-1, -1) rectangle (8, 5);
    \fill[white] (0, 0) rectangle (7, 4);
    \node at (-0.5, 4.5) {$C$};

    \draw[blue, fill=blue, fill opacity=0.1, line width=1.5pt] (0, 3.1) rectangle (2, 4);
    \node at (0.5, 3.6) {$U_1$};
    \node at (1.5, 3.6) {$V_1$};
    \draw[decoration={brace,mirror,raise=5pt},decorate] (2,4) -- node[above=6pt] {$\lceil \sqrt{L}\rceil$} (1,4);
    \draw[red, fill=red, fill opacity=0.1, line width=1.5pt] (1, 3.1) rectangle (7, 4);
    \node at (4.4, 3.6) {$W_1$};

    
    \draw[blue, fill=blue, fill opacity=0.1, line width=1.5pt] (0, 1.7) rectangle (3, 2.9);
    \draw[red, fill=red, fill opacity=0.1, line width=1.5pt] (2, 1.7) rectangle (7, 2.9);

    \node at (1, 2.3) {$U_2$};
    \node at (2.5, 2.3) {$V_2$};
    \node at (4.9, 2.3) {$W_2$};


    
    \draw[blue, fill=blue, fill opacity=0.1, line width=1.5pt] (0, 0) rectangle (5, 1);
    \draw[red, fill=red, fill opacity=0.1, line width=1.5pt] (4, 0) rectangle (7, 1);

    \node at (2.1, 0.4) {$U_{\lfloor \sqrt[3]{L} \rfloor}$};
    \node at (4.5, 0.4) {$V_{\lfloor \sqrt[3]{L} \rfloor}$};
    \draw[decoration={brace,mirror,raise=5pt},decorate] (4,0) -- node[below=6pt] {$\lceil \sqrt{L}\rceil$} (5,0);
    \node at (6, 0.4) {$W_{\lfloor \sqrt[3]{L} \rfloor}$};

    \fill[white, draw=white, line width=1.5pt] (-0.01,3.2) decorate[decoration={snake,amplitude=1.5,segment length=110, post length=0}]{ --  (7.01,3.2) }  -- (7.01,2.8) decorate[decoration={snake,amplitude=1.5,segment length=99, mirror}]{ -- (-0.01,2.8)} --cycle;

    \fill[white, draw=white, line width=1.5pt] (-0.01,1.8) decorate[decoration={snake,amplitude=1.5,segment length=108, post length=0}]{ --  (7.01,1.8) }  -- (7.01,0.9) decorate[decoration={snake,amplitude=1.5,segment length=95}]{ -- (-0.01,0.9)} --cycle;


    \draw[thick, dotted] (1, 1.65)-- (2.1, 1.05);
    \draw[thick, dotted] (4.9, 1.65)-- (6, 1.05);
\end{tikzpicture}

==> tikz_css_code_examples.tex <==
\begin{tikzpicture}[scale=0.7]



    \pgfmathsetmacro{\sizex}{4}
    \pgfmathsetmacro{\sizey}{4}
    \pgfmathsetmacro{\poscellx}{1.5}
    \pgfmathsetmacro{\poscelly}{-1.5}
    
    \def\region{33,34,35,36,44,45,46,55,56}

    %#308DBF
    %#00A6FF

    %#AA7939
    %#FF9000
    
    \definecolor{strbgcolor}{HTML}{86abbf}%{308DBF}
    \definecolor{plqbgcolor}{HTML}{ab8d67}%{AA7939}
    \definecolor{strfgcolor}{HTML}{00A6FF}
    \definecolor{plqfgcolor}{HTML}{FF9000}
    \definecolor{qubitcolor}{HTML}{000000} 
    


    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{hexagon}
    \pgfdeclarelayer{toric}
    \pgfdeclarelayer{3dtoric}
    \pgfdeclarelayer{tesselation}
    \pgfsetlayers{background, foreground, nodes, hexagon, toric, 3dtoric, tesselation}
    \begin{pgfonlayer}{nodes}
        \foreach \row in {0,...,\sizex} {
            \foreach \column in {0,..., \sizey}{
                \fill[qubitcolor] (\column+1,\row) circle (3pt);
                \node[coordinate] (\column\row) at (\column+1,\row) {};
            }
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \foreach \row in {1, ..., \sizex} {
            \foreach \column in {1, 3,..., \sizey} {
                \fill[strfgcolor] ({\column + mod(\row,2)}, \row) rectangle +(1,-1);
                \fill[plqfgcolor] ({\column - mod(\row,2)+1}, \row) rectangle +(1,-1);
            }
        }
        \foreach \x in {1, 3,..., \sizex} {
            \fill[strfgcolor] (1,\x+1) -- (1,\x) arc[start angle=90, delta angle=180, radius=0.5] -- cycle;
            \fill[strfgcolor] (\sizey+1,\x+1) -- (\sizey+1,\x) arc[start angle=270, delta angle=180, radius=0.5] -- cycle;
        }
        \foreach \y in {1, 3,..., \sizey} {
            \fill[plqfgcolor] (\y+2,0) -- (\y+1,0) arc[start angle=180, delta angle=180, radius=0.5] -- cycle;
            \fill[plqfgcolor] (\y+2,\sizex) -- (\y+1,\sizex) arc[start angle=0, delta angle=180, radius=0.5] -- cycle;
        }

        \fill[strfgcolor] (\poscelly, \poscellx-1) rectangle +(1,1);
        \fill[plqfgcolor] (\poscelly, \poscellx+1) rectangle +(1,1);
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
        \draw[red, line width=4pt] (20)--(24);
        \draw[red, line width=4pt] (03)--(43);
        \node at (\poscelly, \poscellx-1) {$Z$};
        \node at (\poscelly, \poscellx) {$Z$};
        \node at (\poscelly+1, \poscellx-1) {$Z$};
        \node at (\poscelly+1, \poscellx) {$Z$};

        \node at (\poscelly, \poscellx+1) {$X$};
        \node at (\poscelly, \poscellx+2) {$X$};
        \node at (\poscelly+1, \poscellx+1) {$X$};
        \node at (\poscelly+1, \poscellx+2) {$X$};

        \node at (-1.1, -1.5) {\large\textbf{(a)}};
        \node at (3, -1.5) {\large\textbf{(b)}};
        \node at (8.5, -1.5) {\large\textbf{(c)}};
        \node at (14, -1.5) {\large\textbf{(d)}};
        \node at (1.5, -7.5) {\large\textbf{(e)}};
        \node at (8.5, -7.5) {\large\textbf{(f)}};
    \end{pgfonlayer}


    \begin{pgfonlayer}{toric}
        \begin{scope}[xshift=7cm, yshift=1.5cm]

        \draw[line width=3pt, plqfgcolor] (0,1)--(2,1);
        \draw[line width=3pt,plqfgcolor] (1,2)--(1,0);
        \node at (-0.3,1) {$X$};
        \node at (2.3,1) {$X$};
        \node at (1,2.3) {$X$};
        \node at (1,-0.3) {$X$};

        \fill[strfgcolor] (1.7,0.3) rectangle ++(1.8,-1.8);
        \node[circle, fill=white, inner sep=1pt] at (1.7, -0.6) {$Z$};
        \node[circle, fill=white, inner sep=1pt] at (1.7+1.8, -0.6) {$Z$};
        \node[circle, fill=white, inner sep=1pt] at (1.7+0.9, 0.3) {$Z$};
        \node[circle, fill=white, inner sep=1pt] at (1.7+0.9, 0.3-1.8) {$Z$};

        

       
        \end{scope}
    \end{pgfonlayer}
    

    \begin{pgfonlayer}{hexagon}
        \begin{scope}[xshift=13cm]

        % Define the coordinates for the center of each hexagon
        \coordinate (c1) at (0, 0);
        \coordinate (c2) at (0, 1.5);
        \coordinate (c3) at (1.3, 0.75);
        \coordinate (c4) at (1.3, 2.25);
        \coordinate (c5) at (2.6, 1.5);
        \coordinate (c6) at (2.6, 3);
        \coordinate (c7) at (0, 3);
        \coordinate (c8) at (1.3, 3.75);
        
        \foreach \c in {c1,c2,c3,c4,c5,c6,c7,c8}{
            \node[draw, regular polygon, regular polygon sides=6, minimum width=1.21cm, fill=plqfgcolor!90!white, line width=1pt] at (\c) {};
        }
        \foreach \c in {c1,c2,c3,c4,c5,c6,c7,c8}{
            \fill[qubitcolor] ($ (\c) +(0:0.85cm)$) circle (3pt);
            \fill[qubitcolor] ($ (\c) +(60:0.85cm)$) circle (3pt);
            \fill[qubitcolor] ($ (\c) +(120:0.85cm)$) circle (3pt);
            \fill[qubitcolor] ($ (\c) +(180:0.85cm)$) circle (3pt);
            \fill[qubitcolor] ($ (\c) +(240:0.85cm)$) circle (3pt);
            \fill[qubitcolor] ($ (\c) +(300:0.85cm)$) circle (3pt);
        }
        
        \node at (0:0.53cm) {$\scriptstyle X$};
        \node at (60:0.53cm) {$\scriptstyle X$};
        \node at (120:0.53cm) {$\scriptstyle X$};
        \node at (180:0.53cm) {$\scriptstyle X$};
        \node at (240:0.53cm) {$\scriptstyle X$};
        \node at (300:0.53cm) {$\scriptstyle X$};
        \node at ($ (c3) +(0:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c3) +(60:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c3) +(120:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c3) +(180:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c3) +(240:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c3) +(300:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(0:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(60:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(120:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(180:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(240:0.53cm)$) {$\scriptstyle X$};
        \node at ($ (c2) +(300:0.53cm)$) {$\scriptstyle X$};

        \end{scope}
    \end{pgfonlayer}

    \begin{pgfonlayer}{3dtoric}
        \begin{scope}[xshift=0cm, yshift=-5cm]

        \draw[line width=3pt, plqfgcolor] (-1,0,0)--(1,0,0);
        \draw[line width=3pt,plqfgcolor] (0,-1,0)--(0,1,0);
        \draw[line width=3pt,plqfgcolor] (0,0,-1)--(0,0,1);
        \node at (-1.3,0,0) {$X$};
        \node at (1.3,0,0) {$X$};
        \node at (0,1.3,0) {$X$};
        \node at (0,-1.3,0) {$X$};
        \node at (0,0,-1.6) {$X$};
        \node at (0,0,1.6) {$X$};

        
        \fill[strfgcolor] (2,0.3,0) rectangle ++(1.8,-1.8,0);
        
        \fill[strfgcolor] (2.1,1.1,0) -- ++(0,0,-1.8) -- ++(1.8,0,0) -- ++(0,0,1.8) -- cycle;
        
        \fill[strfgcolor] (4.4,0.4,0) -- ++(0,0,-1.8) -- ++(0,-1.8,0) -- ++(0,0,1.8) -- cycle;
        
        \node[circle, fill=white, inner sep=0.6pt] at ($(2,0.3,0) + (0.9,0,0)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2,0.3,0) + (0.9,-1.8,0)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2,0.3,0) + (0,-0.9,0)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2,0.3,0) + (1.8,-0.9,0)$) {$Z$};

        \node[circle, fill=white, inner sep=0.6pt] at ($(2.1,1.1,0) + (0.9,0,0)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2.1,1.1,0) + (0.9,0,-1.8)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2.1,1.1,0) + (0,0,-0.9)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(2.1,1.1,0) + (1.8,0,-0.9)$) {$Z$};
        
        \node[circle, fill=white, inner sep=0.6pt] at ($(4.4,0.4,0) + (0,-0.9,0)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(4.4,0.4,0) + (0,-0.9,-1.8)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(4.4,0.4,0) + (0,0,-0.9)$) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(4.4,0.4,0) + (0,-1.8,-0.9)$) {$Z$};
        

       
        \end{scope}
    \end{pgfonlayer}


    \begin{pgfonlayer}{tesselation}
        \begin{scope}[xshift=10cm, yshift=-5cm]

        \coordinate (hexstr) at (-2.5, 0);
        \draw[line width=3pt, plqfgcolor] (hexstr)-- ++(60:1);
        \draw[line width=3pt, plqfgcolor] (hexstr)-- ++(180:1);
        \draw[line width=3pt, plqfgcolor] (hexstr)-- ++(300:1);
        \node[circle, fill=white, inner sep=0.6pt] at ($(hexstr) + (60:1)$) {$X$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(hexstr) + (180:1)$) {$X$};
        \node[circle, fill=white, inner sep=0.6pt] at ($(hexstr) + (300:1)$) {$X$};

        \node[regular polygon, regular polygon sides=6, minimum width=2cm, fill=strfgcolor] at (0,0,0) {};
        \node[circle, fill=white, inner sep=0.6pt] at (30:1.2cm) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at (90:1.2cm) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at (150:1.2cm) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at (210:1.2cm) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at (270:1.2cm) {$Z$};
        \node[circle, fill=white, inner sep=0.6pt] at (330:1.2cm) {$Z$};

        \end{scope}
    \end{pgfonlayer}

    

\end{tikzpicture}


==> tikz_dobrushin_shlosman.tex <==
\begin{tikzpicture}[scale=1]
    \draw[orange, fill=orange, fill opacity=0.1, line width=1.5pt] (0, 0) rectangle (5,4);
    \fill[white] (0.8, 0.8) rectangle (4.2,3.2);

    \draw[blue, fill=blue, fill opacity=0.1, line width=1.5pt] (0.8, 0.8) rectangle (4.2,3.2);
    

    \draw[red, fill=red, fill opacity=0.1, line width=1.5pt] (1.7, 1.5) rectangle (2.8, 2.5);
    
    \node at (0.35, 3.6) {$\lsym$};
    \node at (1.18, 2.8) {$R'$};
    \node at (2.23, 2) {$R$};
    \node at (4.4,2.5)[circle, fill=black, inner sep=1.3pt] {};
    \node at (4.7,2.5) {$v$};
\end{tikzpicture}

==> tikz_ising_partition.tex <==
\begin{tikzpicture}[scale=0.6]



    \pgfmathsetmacro{\sizex}{7}
    \pgfmathsetmacro{\sizey}{7}
    \pgfmathsetmacro{\shifty}{1}
    \def\region{33,34,35,43,44,45,53,55}
    \pgfmathsetmacro{\scalefactor}{0.6}
    \pgfmathsetmacro{\intboxscale}{0.2}
    
    \definecolor{strbgcolor}{HTML}{CF5219}%{026EBA}%{2F6387}
    \definecolor{plqbgcolor}{HTML}{29A6FF} 
    \definecolor{qubitcolor}{HTML}{000000} 
    


    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{nodes_foreground}
    \pgfsetlayers{background, foreground, nodes, nodes_foreground}

    \begin{pgfonlayer}{nodes}
        \foreach \row in {1,...,\sizex} {
            \foreach \column in {1,..., \sizey}{
                \fill[qubitcolor] (\column,\row) circle (3pt);
                \node[coordinate] (\column\row) at (\column,\row) {};
            }
        }
        \foreach \n in \region {
            \node[coordinate] (z\n) at ($(\n) + (\sizey,0) + (\shifty,0) - \scalefactor*(44) + \scalefactor*(\n)$) {};
            \fill[qubitcolor] (z\n) circle (3pt);
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw (1,1) grid (\sizey, \sizex);
        \foreach \row in {1, ..., \sizex} {
            \draw[dashed] (0,\row) -- (1, \row);
            \draw[dashed] (\sizey,\row) -- (\sizey+1, \row);
            
        }
        \foreach \column in {1, ..., \sizey} {
            \draw[dashed] (\column,0) -- (\column, 1);
            \draw[dashed] (\column,\sizex) -- (\column, \sizex+1);
        }
        
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
        \foreach \n in \region{
            \draw[blue, line width=2pt] (\n) -- +(0,1);
            \draw[blue, line width=2pt] (\n) -- +(0,-1);
            \draw[blue, line width=2pt] (\n) -- +(1,0);
            \draw[blue, line width=2pt] (\n) -- +(-1,0);
            \draw[blue, line width=2pt] ($(z\n) + \scalefactor*(0,0.5)$) -- +(0,1);
            \draw[blue, line width=2pt] ($(z\n) + \scalefactor*(0,-0.5)$) -- +(0,-1);
            \draw[blue, line width=2pt] ($(z\n) + \scalefactor*(0.5,0)$) -- +(1,0);
            \draw[blue, line width=2pt] ($(z\n) + \scalefactor*(-0.5,0)$) -- +(-1,0);
        }
        
    \end{pgfonlayer}

    
    \

    \begin{pgfonlayer}{nodes_foreground}

        \draw [rounded corners,fill=red, red, fill opacity=0.15, line width=2.5pt] (2.7,2.7) -- (5.3,2.7) -- (5.3,3.3) -- (4.5,3.5) -- (4.5,4.5) -- (5.3,4.7) -- (5.3,5.3) -- (2.7,5.3) --cycle;
        
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z33) + \scalefactor*(0.5,0) - \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($\intboxscale*\scalefactor*(2,2.4)+(1,0)$);
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z33) + \scalefactor*(0,0.5) - \intboxscale*\scalefactor*(1.2,1) $) rectangle +($\intboxscale*\scalefactor*(2.4,2)+(0,1)$);


        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z35) + \scalefactor*(0.5,0) - \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($\intboxscale*\scalefactor*(2,2.4)+(1,0)$);
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z35) - \scalefactor*(0,0.5) + \intboxscale*\scalefactor*(1.2,1) $) rectangle +($-\intboxscale*\scalefactor*(2.4,2)-(0,1)$);

        \node[coordinate] (l35) at ($(z35) - \scalefactor*(0.5,0)$) {};
        \node[coordinate] (u35) at ($(z35) + \scalefactor*(0,0.5)$) {};
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(l35) + \intboxscale*\scalefactor*(1,-1.2) $) -- ($(l35) + \intboxscale*\scalefactor*(-1,-1.2) -(1,0)$) -- +($\intboxscale*\scalefactor*(0,2.4)$) -- ($(u35) + (0,1) - \intboxscale*\scalefactor*(1.2,-1)$) -- +($+\intboxscale*\scalefactor*(2.4,0)$) -- ($(u35) + \intboxscale*\scalefactor*(1.2,-1)$)  [sharp corners] -- +($\intboxscale*\scalefactor*(-2.4,0)$) -- ($(l35) + \intboxscale*\scalefactor*(1,1.2) $) [rounded corners] -- cycle;

        \node[coordinate] (l33) at ($(z33) - \scalefactor*(0.5,0)$) {};
        \node[coordinate] (d33) at ($(z33) - \scalefactor*(0,0.5)$) {};
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(l33) + \intboxscale*\scalefactor*(1,1.2) $) -- ($(l33) + \intboxscale*\scalefactor*(-1,1.2) -(1,0)$) -- +($\intboxscale*\scalefactor*(0,-2.4)$) -- ($(d33) - (0,1) - \intboxscale*\scalefactor*(1.2,1)$) -- +($+\intboxscale*\scalefactor*(2.4,0)$) -- ($(d33) + \intboxscale*\scalefactor*(1.2,1)$) [sharp corners] -- +($\intboxscale*\scalefactor*(-2.4,0)$) -- ($(l33) + \intboxscale*\scalefactor*(1,-1.2) $) [rounded corners] -- cycle;



        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z53) - \scalefactor*(0.5,0) + \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($-\intboxscale*\scalefactor*(2,2.4)-(1,0)$);%left

        \node[coordinate] (r53) at ($(z53) + \scalefactor*(0.5,0)$) {};
        \node[coordinate] (d53) at ($(z53) - \scalefactor*(0,0.5)$) {};
        \node[coordinate] (u53) at ($(z53) + \scalefactor*(0,0.5)$) {};
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(u53) + \intboxscale*\scalefactor*(-1.2,-1) $) -- ($(u53) + \intboxscale*\scalefactor*(-1.2,1) + (0,1)$) -- +($\intboxscale*\scalefactor*(2.4,0)$) -- ($(r53) + \intboxscale*\scalefactor*(1,1.2) + (1,0)$) -- +($\intboxscale*\scalefactor*(0,-2.4)$) -- ($(d53)- (0,1) - \intboxscale*\scalefactor*(-1.2,1)$) -- +($\intboxscale*\scalefactor*(-2.4,0)$) -- ($(d53) + \intboxscale*\scalefactor*(-1.2,1)$) -- +($\intboxscale*\scalefactor*(2.4,0)$) --  ($(u53) + \intboxscale*\scalefactor*(1.2,-1) $) -- cycle;


        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z55) - \scalefactor*(0.5,0) + \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($-\intboxscale*\scalefactor*(2,2.4)-(1,0)$);%left        

        \node[coordinate] (r55) at ($(z55) + \scalefactor*(0.5,0)$) {};
        \node[coordinate] (d55) at ($(z55) - \scalefactor*(0,0.5)$) {};
        \node[coordinate] (u55) at ($(z55) + \scalefactor*(0,0.5)$) {};

        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(u55) + \intboxscale*\scalefactor*(-1.2,-1) $) -- ($(u55) + \intboxscale*\scalefactor*(-1.2,1) + (0,1)$) -- +($\intboxscale*\scalefactor*(2.4,0)$) -- ($(r55) + \intboxscale*\scalefactor*(1,1.2) + (1,0)$) -- +($\intboxscale*\scalefactor*(0,-2.4)$) -- ($(d55)- (0,1) - \intboxscale*\scalefactor*(-1.2,1)$) -- +($\intboxscale*\scalefactor*(-2.4,0)$) -- ($(d55) + \intboxscale*\scalefactor*(-1.2,1)$) -- +($\intboxscale*\scalefactor*(2.4,0)$) --  ($(u55) + \intboxscale*\scalefactor*(1.2,-1) $) -- cycle;
        
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z34) - \scalefactor*(0.5,0) + \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($-\intboxscale*\scalefactor*(2,2.4)-(1,0)$);
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z45) + \scalefactor*(0,0.5) - \intboxscale*\scalefactor*(1.2,1) $) rectangle +($\intboxscale*\scalefactor*(2.4,2)+(0,1)$);%up
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z43) - \scalefactor*(0,0.5) + \intboxscale*\scalefactor*(1.2,1) $) rectangle +($-\intboxscale*\scalefactor*(2.4,2)-(0,1)$);%down
        
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z44) + \scalefactor*(0.5,0) - \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($\intboxscale*\scalefactor*(2,2.4)+(1,0)$);%right
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z44) - \scalefactor*(0.5,0) + \intboxscale*\scalefactor*(1.0,1.2) $) rectangle +($-\intboxscale*\scalefactor*(2,2.4)-(1,0)$);%left
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z44) + \scalefactor*(0,0.5) - \intboxscale*\scalefactor*(1.2,1) $) rectangle +($\intboxscale*\scalefactor*(2.4,2)+(0,1)$);%up
        \draw [rounded corners=2pt,fill=orange, orange, fill opacity=0.15, line width=1.5pt] ($(z44) - \scalefactor*(0,0.5) + \intboxscale*\scalefactor*(1.2,1) $) rectangle +($-\intboxscale*\scalefactor*(2.4,2)-(0,1)$);%down

    \end{pgfonlayer}

    
\end{tikzpicture}


==> tikz_partition_overlap.tex <==
\begin{tikzpicture}[scale=0.8]



    \pgfmathsetmacro{\sizex}{4}
    \pgfmathsetmacro{\sizey}{9}
    \pgfmathsetmacro{\sizera}{7.5}
    \pgfmathsetmacro{\sizerb}{7.5}
    \pgfmathsetmacro{\tilingoffset}{0.1}
    
    \definecolor{strbgcolor}{HTML}{86abbf}%{308DBF}
    \definecolor{plqbgcolor}{HTML}{ab8d67}%{AA7939}
    \definecolor{strfgcolor}{HTML}{00A6FF}
    \definecolor{plqfgcolor}{HTML}{FF9000}
    \definecolor{qubitcolor}{HTML}{000000} 
    


    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{nodes_foreground}
    \pgfsetlayers{background, foreground, nodes, nodes_foreground}

    \begin{pgfonlayer}{nodes}
        \foreach \row in {1,...,\sizex} {
            \foreach \column in {1,..., \sizey}{
                \node[coordinate] (\column\row) at (\column,\row) {};
            }
        }
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        \draw[line width=1pt, black!30] (0.2,-0.8) grid[step=1] +(\sizey+1.6,\sizex+2.6);
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
        \foreach \row in {-2,...,\sizex} {
            \foreach \column in {-1,..., \sizey}{
                \filldraw [black!40!white] ($(\column, \row) + (0.35,0.3) + (1,1)$) circle (1.5pt);
                \filldraw [black!40!white] ($(\column, \row) + (0.7,0.4) + (1,1)$) circle (1.5pt);
                \filldraw [black!40!white] ($(\column, \row) + (0.25,0.7) + (1,1)$) circle (1.5pt);
            }
        }

        
        \draw[red, dash pattern={on 8pt off 6pt}, dash phase=4pt, line width=1.5pt] (1,1) rectangle +(\sizera-2.5,\sizex);
        \draw[fill=red, red, fill opacity=0.05, line width=1.5pt] (1,1) rectangle +(\sizera,\sizex);
        \draw[fill=blue, blue, fill opacity=0.05, line width=1.5pt] (\sizey+1,1) rectangle +(-\sizerb,\sizex);
        \draw [rounded corners=3pt,fill=orange, orange, fill opacity=0.4, line width=2pt] (5+\tilingoffset,1+\tilingoffset) rectangle +(2-2*\tilingoffset, 2-2*\tilingoffset);
        \draw [rounded corners=0pt, dash pattern={on 3pt off 4pt}, green!60!black, line width=3pt] (4,0) rectangle +(4, 4);
        
        
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}](1,1) -- +(\sizera,0) node[midway,yshift=-6.5ex-1em, xshift=-0.3em,  rectangle, fill=white, inner sep=1.5pt]{$R_1$};
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=0.5ex}](1,1) -- +(\sizera-2.5,0) node[midway,yshift=-1.1ex-1em,  rectangle, fill=white, inner sep=0pt]{$R_1^{-}$};
        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}](\sizera+1,1) -- (\sizey+1,1) node[midway,yshift=-6.5ex-1em, xshift=-0.2em, rectangle, fill=white, inner sep=1pt]{$R_2\setminus R_1$};

        \node [] at (\sizera-1.1,2.5) {$r$};


        \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=6ex}](\sizey+1,\sizex+1) -- +(-\sizerb,0) node[midway,yshift=6.5ex+1em]{$R_2$};

    \end{pgfonlayer}

\end{tikzpicture}


==> tikz_surface_code_boundary.tex <==
\begin{tikzpicture}[scale=0.7]



    \pgfmathsetmacro{\sizex}{4}
    \pgfmathsetmacro{\sizey}{6}
    \pgfmathsetmacro{\poscellx}{3}
    \pgfmathsetmacro{\poscelly}{-2.75}
    
    \def\region{33,34,35,36,44,45,46,55,56}

    %#308DBF
    %#00A6FF

    %#AA7939
    %#FF9000
    
    %\definecolor{plqbgcolor}{HTML}{86abbf}%{308DBF}
    %\definecolor{strbgcolor}{HTML}{ab8d67}%{AA7939}
    \definecolor{plqfgcolor}{HTML}{00A6FF}
    \definecolor{strfgcolor}{HTML}{FF9000}
    \definecolor{qubitcolor}{HTML}{000000} 

    
    \colorlet{plqbgcolor}{plqfgcolor!30!white}
    \colorlet{strbgcolor}{strfgcolor!30!white}



    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfdeclarelayer{nodes}
    \pgfdeclarelayer{nodes_foreground}
    \pgfdeclarelayer{hexagon}
    \pgfsetlayers{background, foreground, nodes, nodes_foreground, hexagon}
    \begin{pgfonlayer}{nodes}
        \foreach \row in {0,...,\sizex} {
            \foreach \column in {0,..., \sizey}{
                \fill[qubitcolor] (\column+1,\row) circle (3pt);
                \node[coordinate] (\column\row) at (\column+1,\row) {};
            }
        }
        \foreach \row in {0,...,\sizex} {
            \draw (\sizey+2,\row) node[cross out, draw=red!80!black, minimum size=6pt, inner sep=0pt, outer sep=0pt, line width=2pt] {};
        }
        \foreach \column in {0,..., \numexpr\sizey+1} {
            \draw (\column+1,-1) node[cross out, draw=red!80!black, minimum size=6pt, inner sep=0pt, outer sep=0pt, line width=2pt] {};
        }

        \fill[qubitcolor] (\poscelly+0.5,\poscellx+0.5) circle (3pt);
        \fill[qubitcolor] (\poscelly-0.5,\poscellx+0.5) circle (3pt);
        \fill[qubitcolor] (\poscelly+0.5,\poscellx-0.5) circle (3pt);
        \fill[qubitcolor] (\poscelly-0.5,\poscellx-0.5) circle (3pt);
    \end{pgfonlayer}
    \begin{pgfonlayer}{background}
        
        \foreach \row in {0, ..., \numexpr\sizex+1} {
            \foreach \column in {1, 3,..., \numexpr\sizey+1} {
                \fill[strbgcolor] ({\column + mod(\row,2)-1}, \row) rectangle +(1,-1);
                \fill[plqbgcolor] ({\column - mod(\row,2)}, \row) rectangle +(1,-1);
            }
        }
        \foreach \row in {1, ..., \sizex} {
            \foreach \column in {1, 3,..., \sizey} {
                \fill[plqfgcolor] ({\column + mod(\row,2)}, \row) rectangle +(1,-1);
                \fill[strfgcolor] ({\column - mod(\row,2)+1}, \row) rectangle +(1,-1);
            }
        }
        \foreach \x in {1, 3,..., \sizex} {
            \fill[plqfgcolor] (1,\x+1) -- (1,\x) arc[start angle=90, delta angle=180, radius=0.5] -- cycle;
            \fill[plqfgcolor] (\sizey+1,\x+1) -- (\sizey+1,\x) arc[start angle=270, delta angle=180, radius=0.5] -- cycle;
        }
        \foreach \y in {1, 3,..., \sizey} {
            \fill[strfgcolor] (\y+2,0) -- (\y+1,0) arc[start angle=180, delta angle=180, radius=0.5] -- cycle;
            \fill[strfgcolor] (\y+2,\sizex) -- (\y+1,\sizex) arc[start angle=0, delta angle=180, radius=0.5] -- cycle;
        }

        \fill[plqfgcolor] (\poscelly-0.5, \poscellx-0.5) rectangle +(1,1);
        \fill[plqfgcolor] (\poscelly-1.5, \poscellx+0.5) rectangle +(1,1);
        \fill[strfgcolor] (\poscelly-0.5, \poscellx+0.5) rectangle +(1,1);
        \fill[strfgcolor] (\poscelly-1.5, \poscellx-0.5) rectangle +(1,1);
    \end{pgfonlayer}

    \begin{pgfonlayer}{foreground}
        \draw[line width=1.5pt,dashed,xshift=0.5cm,yshift=-1.5cm] (0,0) grid[step=2] (\sizey+2,\sizex+2);
        \draw[line width=1.8pt,xshift=0.5cm,yshift=-1.5cm] (2,2) grid[step=2] (\sizey,\sizex);
        
        \draw[line width=1.8pt] (\poscelly-1,\poscellx-1) rectangle +(2,2);
        
        
    \end{pgfonlayer}
    \begin{pgfonlayer}{hexagon}
        \begin{scope}[xshift=-2.75cm, yshift=-0.6cm]

        % Define the coordinates for the center of each hexagon
        \coordinate (c1) at (0, 0);
        \coordinate (c2) at (0, 1.47);
        \coordinate (c3) at (1.275, 0.735);
        \coordinate (c4) at (1.275, 2.21);
        \coordinate (c0) at (-1.275, 0.735);
        
        \foreach \c in {c1,c3,c0}{
            \node[draw, regular polygon, regular polygon sides=6, minimum width=1.21cm, fill=strbgcolor, line width=1pt] at (\c) {};
        }
        \node[draw, regular polygon, regular polygon sides=6, minimum width=1.21cm, fill=strfgcolor, line width=1pt] at (c2) {};
        %\foreach \c in {c1,c2,c3,c4}{
        %    \fill[qubitcolor] ($ (\c) +(0:0.85cm)$) circle (3pt);
        %    \fill[qubitcolor] ($ (\c) +(60:0.85cm)$) circle (3pt);
        %    \fill[qubitcolor] ($ (\c) +(120:0.85cm)$) circle (3pt);
        %    \fill[qubitcolor] ($ (\c) +(180:0.85cm)$) circle (3pt);
        %    \fill[qubitcolor] ($ (\c) +(240:0.85cm)$) circle (3pt);
        %    \fill[qubitcolor] ($ (\c) +(300:0.85cm)$) circle (3pt);
        %}
        \fill[qubitcolor] ($ (c1) +(60:0.85cm)$) circle (3.5pt);
        \fill[qubitcolor] ($ (c1) +(120:0.85cm)$) circle (3.5pt);
        \draw[line width=1.8pt] (c0)--(c1)--(c3)--(c2)--cycle;
    

        \end{scope}

        
    \end{pgfonlayer}

    

\end{tikzpicture}

